On the Role of Noise in the Sample Complexity of Learning Recurrent Neural Networks: Exponential Gaps for Long Sequences

We consider the class of noisy multi-layered sigmoid recurrent neural networks with $w$ (unbounded) weights for classification of sequences of length $T$, where independent noise distributed according to $\mathcal{N}(0,\sigma^2)$ is added to the output of each neuron in the network. Our main result shows that the sample complexity of PAC learning this class can be bounded by $O (w\log(T/\sigma))$. For the non-noisy version of the same class (i.e., $\sigma=0$), we prove a lower bound of $\Omega (wT)$ for the sample complexity. Our results indicate an exponential gap in the dependence of sample complexity on $T$ for noisy versus non-noisy networks. Moreover, given the mild logarithmic dependence of the upper bound on $1/\sigma$, this gap still holds even for numerically negligible values of $\sigma$.

==> Figures/rec_model.tex <==
\usetikzlibrary{fit}
\usetikzlibrary{decorations.pathreplacing}

\begin{tikzpicture}[scale=0.9,>=stealth]\label{Noisy}



\def\xa{0}
\def\xb{6}
\def\xc{12}

\def\za{\footnotesize $\zero{q-1}$}
\def\zb{\tiny  $\first{f^{R}(U,t-1)}$}
\def\zc{\tiny  $\first{f^{R}(U,T-2)}$}

\def\oa{\tiny $f^{R}(U,0)$}
\def\ob{\tiny $f^{R}(U,t)$}
\def\oc{\tiny $f^{R}(U,T-1)$}

\def\foa{\tiny  $\first{f^{R}(U,0)}$}
\def\fob{\tiny  $\first{f^{R}(U,t)}$}
\def\foc{\tiny  $\first{f^{R}(U,T-1)}$}

\def\ia{\footnotesize $u^{(0)}$}
\def\ib{\footnotesize $u^{(t)}$}
\def\ic{\footnotesize $u^{(T-1)}$}

\foreach \x in {\xa,\xb,\xc}{
\def\a{\ifthenelse{\x=\xa}{\za}{\ifthenelse{\x=\xb}{\zb}{\zc}}}
 %%% Blocks at time t = 0
	\node[rectangle,draw, fill = teal!20!white, minimum width = 0.75cm, minimum height=2.3cm,align=center] at  (\x+1.175,1.7) (lay1) {\footnotesize $f$};

    \node[rectangle,draw, fill = blue!20!white, minimum width=0.25cm,minimum height=1.5cm,align=center] at  (\x+0,2.1) (first) {};
    
    \node[rectangle,draw, fill = red!20!white, minimum width=0.25cm,minimum height=0.8cm,align=center] at  (\x+0,0.95) (inp) {};
    

\node (00) at (\x-1.2,3){};

\ifthenelse{\x=\xa}{\draw [decorate,
    decoration = {brace}] (\x-0.25,1.35) --  (\x-0.25,2.85)
    node[pos=0.75,left =8pt, black, rotate = 90]{};
    \draw [->,color=black,line width = 0.5mm] (00) |- (\x-0.4,2.1)
 node[pos=0, yshift = 5pt,black]{ \footnotesize  \a};}
    {\ifthenelse{\x=\xb}{\draw [decorate,
    decoration = {brace}] (\x-0.25,1.35) --  (\x-0.25,2.85);
    \draw[->,color=black,line width = 0.5mm](\x-1,2.1) -- (\x-0.35,2.1) node[pos=0, xshift = -13pt, yshift = 20pt, black]{\a};}{  \draw [decorate,
    decoration = {brace}] (\x-0.25,1.35) --  (\x-0.25,2.85);
    \draw[->,color=black,line width = 0.5mm](\x-1,2.1) -- (\x-0.35,2.1) node[pos=0, xshift = -13pt, yshift = 20pt, black]{\a};}}
    
\draw [decorate,
    decoration = {brace}] (\x-0.25,0.55) --  (\x-0.25,1.3)
  node[pos=0.5,left = 8pt, black]   (brace1) {};

\node (u0) at (\x-1.2,0.12){};
\draw [->,color=black,line width = 0.5mm] (u0) |- (\x-0.4,0.925)
 node[pos=0,yshift = -5pt, black]{\ifthenelse{\x=\xa}{\ia}{\ifthenelse{\x=\xb}{\ib}{\ic}} };

  
\draw [decorate,
    decoration = {brace,mirror}] (\x+0.25,0.55) --  (\x+0.25,2.85)
    node[pos=0.5,right = 0pt,black]{};
   
    \draw [->,color=black,line width = 0.5mm] (\x+0.4,1.7) -- (\x+0.8,1.7);
    
     \draw [->,color=black,line width = 0.5mm] (\x+1.6,1.7) -- (\x+2,1.7);
     
   \node[rectangle,draw, fill = blue!20!white, minimum width=0.25cm,minimum height=1.5cm,align=center] at  (\x+2.125,1.8) (first_out) {};
    
    \node[rectangle,draw, fill = black!20!white, minimum width=0.25cm,minimum height=0.2cm,align=center] at  (\x+2.125,0.95) (last) {};

  %  \node[yshift = 5pt] at (\x+2.175,2.85) {\ifthenelse{\x=\xa}{\oa}{\ifthenelse{\x=\xb}{\ob}{\oc}}};



   \ifthenelse{\x=\xc}{

    \draw [->,color=black,line width = 0.5mm] (\x+2.4,0.95) -- (\x+3.4 ,0.95);
    \node[yshift=7pt,xshift = 2pt] at (\x+3.55,0.95) {\tiny $\text{Last}(f^R\left(U,T-1\right))$};
   }
   {
       \draw [decorate,
    decoration = {brace,mirror}] (\x+2.35,1.05) --  (\x+2.35,2.55)
    node[pos=0.5,right = 0pt,black]{};
    \draw [->,color=black,line width = 0.5mm] (\x+2.5,1.8) -- (\x+3.4 ,1.8);
 \node[] at (\x+3.5,2.2) {\ifthenelse{\x=\xa}{\foa}{\ifthenelse{\x=\xb}{\fob}{\foc}}};
 }

 
    \node[rectangle,dashed,draw, minimum width=3.75cm,minimum height=3.5cm,align=center] at  (\x+1.08,1.7) (lay1) {};
}
 \node at (4.2,1.8) {$\ldots$}; 
 \node at (10.2,1.8) {$\ldots$};
\end{tikzpicture}
